Contrasting Eulerian and Lagrangian organization of turbulent dissipation

The dissipation of turbulent kinetic energy is conventionally attributed to a scale-invariant spatial multiplicative cascade, with Lagrangian statistics inferred through bridge relations. Direct numerical simulations with tracers reveal instead that Eulerian coarse-grained dissipation has a squared-logarithmic cascade depth and scale-dependent multipliers, whereas time-averaged dissipation along trajectories displays multifractal scaling and an approximately scale-invariant temporal cascade. The classical bridge fails at the level of individual trajectories. Eulerian multipliers nevertheless possess a multifractal organization whose accumulation accounts for the squared-logarithmic spatial statistics. This contrast motivates a material-inheritance picture in which Eulerian dissipation statistics reflect the spatial assembly, deformation, and mixing of distinct Lagrangian histories. The results therefore distinguish the temporal cascade organization revealed along fluid trajectories from the non-stationary spatial refinement observed in the Eulerian frame.

==> MultCascade_tikz.tex <==
\begin{tikzpicture}[
    scale=0.55, transform shape,
    x=1cm,y=1cm,
    cascade node/.style={
        circle,
        draw=blue!70,
        fill=blue!18,
        line width=0.9pt,
        minimum size=8.5mm,
        inner sep=0pt,
        font=\Large
    },
    root node/.style={cascade node,minimum size=11mm},
    branch/.style={-{Stealth[length=2.2mm,width=1.5mm]},draw=gray!70,line width=0.75pt},
    scale label/.style={anchor=west,font=\large},
    multiplier/.style={font=\large,anchor=south east},
    formula box/.style={
        draw=gray!65,
        rounded corners=2mm,
        fill=gray!4,
        inner xsep=6mm,
        inner ysep=3mm
    }
]

% Vertical levels
\def\yroot{7.3}
\def\yone{5.7}
\def\ytwo{3.9}
\def\ythree{2.1}
\def\ydiss{0.35}

% Root and first three generations
\node[root node] (r) at (0,\yroot) {$\varepsilon_0$};

\node[cascade node] (a1) at (-2.4,\yone) {$\varepsilon_1$};
\node[cascade node] (a2) at ( 2.4,\yone) {$\varepsilon_1$};

\foreach \x/\name in {-3.6/b1,-1.2/b2,1.2/b3,3.6/b4}
  \node[cascade node] (\name) at (\x,\ytwo) {$\varepsilon_2$};

\foreach \x/\name in {-4.2/c1,-3.0/c2,-1.8/c3,-0.6/c4,0.6/c5,1.8/c6,3.0/c7,4.2/c8}
  \node[cascade node] (\name) at (\x,\ythree) {$\varepsilon_3$};

% Branches
\draw[branch] (r) -- (a1);
\draw[branch] (r) -- (a2);

\draw[branch] (a1) -- (b1);
\draw[branch] (a1) -- (b2);
\draw[branch] (a2) -- (b3);
\draw[branch] (a2) -- (b4);

\draw[branch] (b1) -- (c1);
\draw[branch] (b1) -- (c2);
\draw[branch] (b2) -- (c3);
\draw[branch] (b2) -- (c4);
\draw[branch] (b3) -- (c5);
\draw[branch] (b3) -- (c6);
\draw[branch] (b4) -- (c7);
\draw[branch] (b4) -- (c8);

% Continuation toward the dissipation range
\foreach \i in {1,...,8}{
  \pgfmathsetmacro{\xc}{-4.8+1.2*\i}
  \draw[branch] (c\i.south west) -- ++(-0.2,-1.0);
  \draw[branch] (c\i.south east) -- ++( 0.2,-1.0);
}

% Multipliers along the left branch
\node[multiplier] at (-1.0,6.6) {$\mathcal{M}_1$};
\node[multiplier] at (-3.1,4.75) {$\mathcal{M}_2$};
\node[multiplier] at (-4.0,2.82) {$\mathcal{M}_3$};

% Dotted indication of unresolved smaller scales
\node[font=\large] at (0,0.18) {$\cdots\quad \cdots\quad \cdots\quad \cdots\quad \cdots\quad \cdots\quad \cdots\quad \cdots\quad \cdots\quad \cdots$};

% Scale annotations
\node[scale label,text=blue!80!black,font=\bfseries\large] at (5.05,\yroot)
  {Integral Scale $(L)$};
\node[scale label] at (5.05,\yone)
  {\textbf{Scale} $\ell_1=L/2$};
\node[scale label] at (5.05,\ytwo)
  {\textbf{Scale} $\ell_2=L/2^2$};
\node[scale label] at (5.05,\ythree)
  {\textbf{Scale} $\ell_3=L/2^3$};
\node[scale label,text=cyan!70!blue,font=\bfseries\large] at (5.05,0.18)
  {Dissipation Range $(\eta)$};

% Cascade relation
%\node[formula box,font=\large] at (0,-1.05)
%  {$\displaystyle
%    \varepsilon_n
%    =\varepsilon_L\,\mathcal{M}_1\mathcal{M}_2\cdots\mathcal{M}_n
%    =\varepsilon_L\prod_{i=1}^{n}\mathcal{M}_i
%  $};

\end{tikzpicture}


==> sketch_bridge_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
timearrow/.style={
    black!65,
    line width=0.95pt,
    -{Stealth[length=2.8mm,width=2.0mm]}
  },
material/.style={
    draw=flowblue,
    dash pattern=on 4pt off 2.5pt,
    line width=1.45pt
  }]

% ------------------------------------------------------------------
% Sweeping panel
% ------------------------------------------------------------------
\path[fill=blobdark]
  plot[smooth cycle,tension=0.8] coordinates {
    (0.35,1.55) (0.55,2.55) (1.40,2.95) (2.45,2.75)
    (3.00,2.10) (2.80,1.15) (1.95,0.80) (0.85,0.95)
  };

% Streamlines through the small eddy
\draw[flow]
  plot[smooth,tension=0.65] coordinates {(0.60,2.45) (1.3,2.15) (2.05,2.15) (3.0,2.24)};
\draw[flow]
  plot[smooth,tension=0.65] coordinates {(0.45,2.05) (1.70,1.93) (2.4,1.96) (3.05,2.0)};
\draw[flow]
  plot[smooth,tension=0.65] coordinates {(0.43,1.78) (1.72,1.70) (2.40,1.55) (3.0,1.36)};
\draw[flow]
  plot[smooth,tension=0.65] coordinates {(0.47,1.40) (1.35,1.48) (1.95,1.4) (2.75,1.05)};

\node[epslab] at (1.65,2.55) {$\varepsilon_\ell(t)$};

\draw[dim] (0.50,0.52) -- (2.70,0.52);
\node[lab,below=2pt] at (1.60,0.56) {$\ell$};
\node[font=\Large,above] at (1.55,-1.2) {$\tilde{\varepsilon}_{\tau_\ell} \sim \varepsilon_\ell$};
\node[font=\Large,below] at (1.55,-1.2) {{\bfseries (a)} {\sf Spatial sampling}};

\draw[timearrow] (0.55,3.5) -- (3.15,3.5);
\node[font=\Large,above=2pt] at (0.55,3.5) {$t-\tau_\ell$};
\node[font=\Large,above=2pt] at (3.15,3.5) {$t$};

% ------------------------------------------------------------------
% inheritance panel
% ------------------------------------------------------------------
\path[fill=bloblight]
  plot[smooth cycle,tension=0.8] coordinates {
    (5.65,1.30) (5.55,2.50) (6.05,3.80) (7.05,4.25)
    (8.75,4.15) (9.55,3.60) (9.80,2.10) (9.35,1.08)
    (8.35,0.72) (6.75,0.82)
  };

\path[fill=blobdark]
  plot[smooth cycle,tension=0.8] coordinates {
    (9.35,1.55) (9.55,2.55) (10.40,2.95) (11.45,2.75)
    (12.00,2.10) (11.80,1.15) (10.95,0.80) (9.85,0.95)
  };

\path[fill=blobdark,fill opacity=0.32,material]
  plot[smooth cycle,tension=0.55] coordinates {
    (6.7,0.95) (6.92,1.58) (6.1,2.02) (7.24,2.48)
    (6.35,3.18) (7.84,3.04) (8.32,3.46) (9.7,3.2) (8.62,2.92) (8.58,2.42)
    (8.9,1.94) (8.44,0.8) (8.05,1.7)
  };

% Converging streamlines
\draw[flow]
  plot[smooth,tension=0.65] coordinates {(7.65,2.52) (8.60,2.15) (9.55,1.8) (10.00,1.65)};
\draw[flow]
  plot[smooth,tension=0.65] coordinates {(8.85,3.25) (9.70,2.40) (10.10,2.15) (10.70,2.05)};
\draw[flow]
  plot[smooth,tension=0.65] coordinates {(8.4,2.95) (8.90,2.55) (9.60,2.13) (10.04,1.88)};
\draw[flow]
  plot[smooth,tension=0.65] coordinates {(7.55,1.95) (8.60,1.62) (10.5,1.55)};
\draw[flow]
  plot[smooth,tension=0.65] coordinates {(7.1,1.30) (8.50,1.0) (9.35,1.10) (10.92,1.50)};

\node[epslab] at (7.60,3.85) {$\varepsilon_{2\ell}(t-\tau_\ell)$};
\node[epslab] at (6.1,2.7) {$\widetilde{\mathcal{B}}_{2\ell}$};
\node[epslab] at (7.1,2) {$\widetilde{\mathcal{B}}_\ell$};
\node[epslab] at (10.7,2.55) {$\varepsilon_\ell(t)$};
\node[epslab] at (11.4,1.75) {$\mathcal{B}_\ell$};

\draw[dim] (5.65,0.28) -- (9.85,0.28);
\node[lab,below=2pt] at (7.68,0.32) {$2\ell$};
\draw[dim] (9.50,0.02) -- (11.70,0.02);
\node[lab,below=2pt] at (10.60,0.06) {$\ell$};

\node[font=\Large,above] at (9,-1.2){$\widetilde{\mathcal M}_\ell = \varepsilon_\ell(t)/\varepsilon_{2\ell}(t-\tau_\ell)\ \rightsquigarrow\ \mathcal M_\ell(t)$};
\node[font=\Large,below] at (8.40,-1.2) {{\bfseries (b)} {\sf Temporal inheritance}};

\draw[timearrow] (6.5,4.35) -- (11.5,4.35);
\node[font=\Large,above=2pt] at (6.5,4.35) {$t-\tau_\ell$};
\node[font=\Large,above=2pt] at (11.5,4.35) {$t$};

\end{tikzpicture}


